Towards Foundation Models for Mixed Integer Linear Programming

Mixed Integer Linear Programming (MILP) is essential for modeling complex decision-making problems but faces challenges in computational tractability and requires expert formulation. Current deep learning approaches for MILP focus on specific problem classes and do not generalize to unseen classes. To address this shortcoming, we take a foundation model training approach, where we train a single deep learning model on a diverse set of MILP problems to generalize across problem classes. As existing datasets for MILP lack diversity and volume, we introduce MILP-Evolve, a novel LLM-based evolutionary framework that is capable of generating a large set of diverse MILP classes with an unlimited amount of instances. We study our methodology on three key learning tasks that capture diverse aspects of MILP: (1) integrality gap prediction, (2) learning to branch, and (3) a new task of aligning MILP instances with natural language descriptions. Our empirical results show that models trained on the data generated by MILP-Evolve achieve significant improvements on unseen problems, including MIPLIB benchmarks. Our work highlights the potential of moving towards a foundation model approach for MILP that can generalize to a broad range of MILP applications. Our code and data are publicly available at https://github.com/microsoft/OptiGuide.

==> src/clip_miplib_converge_fig.tex <==

\begin{figure*}
    \centering
%%%%%%%%%%%%%%%%%%%%% Accuracy %%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.45\linewidth}
\centering
	\pgfplotstableread[col sep=comma]{data/gap_converge.csv}{\datatable}
    \tikzsetnextfilename{gap-converge}
	\begin{tikzpicture}
	\begin{axis}[
    	axis x line*=bottom,
        % ylabel style={at={(axis description cs:-0.11,0.1)}},
        ylabel={Deviation (\%)},     
        xlabel={Num. Gradient Steps},
    	tick label style={font=\small}, 
        ymin=20, ymax=50,
        xmin=0, xmax=1000,
        % xmode=log, % This makes the x-axis log scale
    	width=0.9\textwidth,
    	height=2.75cm,
	 legend style={/tikz/every even column/.append style={column sep=0.1cm}, font = \small, at={(0.5,1.4)}, anchor=north,legend columns=3, draw=none, fill=none},
	]

\addplot [draw=msred, line width=1pt, line join=round, line join=round,mark=*, mark options={fill=msred,solid,fill opacity=0.5,draw opacity=0.5, scale=0.4}, unbounded coords=jump] table[x expr=\thisrow{Step} + 1, y expr=\thisrow{seed}] {\datatable};


\addplot [draw=msgreen, line width=1pt, line join=round, line join=round,mark=*, mark options={fill=msred,solid,fill opacity=0.5,draw opacity=0.5, scale=0.4}, unbounded coords=jump] table[x expr=\thisrow{Step} + 1, y expr=\thisrow{scratch}] {\datatable};

\addplot [draw=msblue, smooth, line width=1pt, line join=round, line join=round,mark=*, mark options={fill=msred,solid,fill opacity=0.5,draw opacity=0.5, scale=0.4}, unbounded coords=jump] table[x expr=\thisrow{Step} + 1, y expr=\thisrow{ours}] {\datatable};

	\legend{Seed, Scratch, Ours}
	\end{axis}
	\end{tikzpicture}
    \caption{Integrality Gap Prediction.}
    \label{fig:gap-converge}
\end{subfigure}
\hspace{2mm}
\begin{subfigure}[t]{0.45\linewidth}
\centering
	\pgfplotstableread[col sep=comma]{data/clip_miplib.csv}{\datatable}
    \tikzsetnextfilename{clip-miplib}
	\begin{tikzpicture}
	\begin{axis}[
    	axis x line*=bottom,
        % ylabel style={at={(axis description cs:-0.11,0.1)}},
        ylabel={10-way Acc. (\%)},     
        xlabel={Epochs},     
    	tick label style={font=\small}, 
        ymin=20, ymax=75,
        xmin=1, xmax=1000,
        % xmode=log, %  x-axis log scale
    	width=0.9\textwidth,
    	height=2.75cm,
	 legend style={/tikz/every even column/.append style={column sep=0.1cm}, font = \small, at={(0.5,1.4)}, anchor=north,legend columns=3, draw=none, fill=none},
	]
\addplot [draw=msred, line width=1pt, line join=round, line join=round,mark=*, mark options={fill=msred,solid,fill opacity=0.5,draw opacity=0.5, scale=0.4}, unbounded coords=jump] table[x expr=\thisrow{Step} + 1, y expr=\thisrow{seed} * 100.0] {\datatable};

\addplot [draw=msgreen, line width=1pt, line join=round, line join=round,mark=*, mark options={fill=msred,solid,fill opacity=0.5,draw opacity=0.5, scale=0.4}, unbounded coords=jump] table[x expr=\thisrow{Step} + 1, y expr=\thisrow{scratch} * 100.0] {\datatable};

\addplot [draw=msblue, smooth, line width=1pt, line join=round, line join=round,mark=*, mark options={fill=msred,solid,fill opacity=0.5,draw opacity=0.5, scale=0.4}, unbounded coords=jump] table[x expr=\thisrow{Step} + 1, y expr=\thisrow{ours} * 100.0] {\datatable};
	\legend{Seed, Scratch, Ours}
	\end{axis}
	\end{tikzpicture}
    \caption{Language-MILP Contrastive Learning}
    \label{fig:clip-converge}
\end{subfigure}
\caption{Convergence Rate on the MIPLIB Dataset. We plot the test performance for models at different stages of the training process for transfer learning to MIPLIB. Initializing with \ours{} pre-trained model leads to significantly faster convergence than other baselines.}
\label{fig:converge}

\vspace{-0.2cm}
\end{figure*}


==> src/evolve_example_fig.tex <==
\begin{figure}

\centering
\begin{tikzpicture}[node distance=0.1cm and 1cm]

\tikzstyle{block} = [rectangle, draw, fill=gray!20, text centered, rounded corners, minimum height=2em]
\tikzstyle{param} = [rectangle, draw, fill=gray!20, text centered, rounded corners, minimum height=2em]
\tikzstyle{data} = [rectangle, draw, fill=msred!20, text centered, rounded corners, minimum height=2em]
\tikzstyle{model} = [rectangle, draw, fill=msblue!20, text centered, rounded corners, minimum height=2em]

\tikzstyle{arrow} = [thick,->,>=stealth]


% Format Seed Code block
\node (param1) [param, align=left] {
\begin{minipage}[posx=0,posy=0]{4cm} 
\tiny
\begin{verbatim}{python}
parameters = {"n_items": 150,
  "n_bids": 750, ...}
\end{verbatim}
\end{minipage}
};


\node (data1) [data, align=left, below=of param1] {
\begin{minipage}[posx=0,posy=0]{4cm} 
\tiny
\begin{verbatim}{python}
values = np.random.uniform(...)
compats = np.random.rand(...)
bids = [ ... ] # random
bids_per_item = [ ... ] # random

instance = {"bids": bids, 
  "bids_per_item": bids_per_item}
\end{verbatim}
\end{minipage}
};

\node (model1) [model, align=left, below=of data1] {
\begin{minipage}[posx=0,posy=0]{4cm} 
\tiny
\begin{verbatim}{python}
model = Model("CombAuction")
 
# boolean decision variable
bid_vars = {
  i: model.addVar(vtype="B") 
  for i in range(len(bids))}
      
# Objective: maximize total price
model.setObjective(
   quicksum(price * bid_vars[i]
   for i, (bundle, price) in 
   enumerate(instance["bids"])))

# Constr: <= 1 bundle per item
for indices in bids_per_item:
  model.addCons(sum(bid_vars[i] 
  for i in indices) <= 1)
\end{verbatim}
\end{minipage}
};

\begin{scope}[on background layer]
  \node[fill=green!5, rounded corners, fit=(param1)(data1)(model1), inner sep=0.2cm, label=above:Combinatorial Auction] (seed) {};
\end{scope}



% TikZ Diagram Representation

\node (param2) [param, align=left, right=of param1] {
\begin{minipage}[posx=0,posy=0]{4cm} 
\tiny
\begin{verbatim}{python}
parameters = { ... 
   ... # same as left
  "n_exclusive_pairs": 10}
\end{verbatim}
\end{minipage}
};

\node (data2) [data, align=left, below=of param2] {
\begin{minipage}[posx=0,posy=0]{4cm} 
\tiny
\begin{verbatim}{python}
...
...
... # `bids`, etc. 
# same as left

# use `exclusive` var to store 
# conflicting bids
for _ in range(n_exclusive_pairs):
  bid1, bid2 = random.choices(.)
  exclusive.append((bid1, bid2))

instance = {"bids": bids, 
  "exclusive": exclusive}
\end{verbatim}
\end{minipage}
};

\node (model2) [model, align=left, below=of data2] {
\begin{minipage}[posx=0,posy=0]{4cm} 
\tiny
\begin{verbatim}{python}
...
...
...
... # similar to left

# additional constraint
for (bid1, bid2) in exclusive:
  model.addCons(bid_vars[bid1] + 
    bid_vars[bid2] <= 1)
\end{verbatim}
\end{minipage}
};


\begin{scope}[on background layer]
  \node[fill=green!5, rounded corners, fit=(param2)(data2)(model2), inner sep=0.2cm, label=above:Exclusive Auction] (evolve1) {};
\end{scope}


% TikZ Diagram Representation for Advanced Auction

\node (param3) [param, align=left, right=of param2] {
\begin{minipage}[posx=0,posy=0]{4cm} 
\tiny
\begin{verbatim}{python}
parameters = {... # same as left
  "n_exclusive_pairs": 37
  "facility_min_count": 300,
  "facility_max_count": 1875}
\end{verbatim}
\end{minipage}
};

\node (data3) [data, align=left, below=of param3] {
\begin{minipage}[posx=0,posy=0]{4cm} 
\tiny
\begin{verbatim}{python}
... # `bids`, etc.
# same as left

n_facility = ...
operation_costs = [...]
capacity = [...]
... # more data
instance = {"bids": bids, 
  "exclusive": exclusive}
\end{verbatim}
\end{minipage}
};

\node (model3) [model, align=left, below=of data3] {
\begin{minipage}[posx=0,posy=0]{4cm} 
\tiny
\begin{verbatim}{python}
... # similar to left
# More decision variables
x_vars, facility_load, ... = ...
# More constraints for facility:
# capacity, workload, shipping, 
# and other ...
# ... skip in illustration

# Objective considers facility 
facility_costs = ...
model.setObjective(...
   - facility_costs - penalties)
\end{verbatim}
\end{minipage}
};

\begin{scope}[on background layer]
  \node[fill=green!5, rounded corners, fit=(param3)(data3)(model3), inner sep=0.2cm, label=above:Auction in Facilities] (evolve3) {};
\end{scope}


\node (facility) [block, fill=green!5, below=of model2, yshift=-0.1cm] {\small Facility Allocation Problem};


\draw [arrow] (seed) -- node[above]{Add} ([yshift=-2mm] evolve1.west);
\draw [arrow] (evolve1) -- node[below, align=center](cross){Cross \\ Over} ([yshift=-1mm] evolve3);
\draw [arrow] (facility) -| (cross);



\end{tikzpicture}


\caption{An evolution chain for a combinatorial auction problem. In the first evolution, an additional "mutually exclusive" constraint is introduced for different bids. The second evolution involves a crossover with a facility planning problem, where bids are placed at different facilities, each with its own auction capacity. For each problem class, the components are highlighted in different colors: parameters (gray), data (orange), and solver (blue). For brevity, most of the code is omitted.}
  \label{fig:class-code}
\end{figure}



==> src/evolve_example_simple.tex <==
\begin{figure}

\centering
\begin{tikzpicture}[node distance=2mm and 2cm]

\tikzstyle{block} = [rectangle, draw, fill=gray!20, text centered, rounded corners, minimum height=2em,font=\small]
\tikzstyle{arrow} = [thick,->,>=stealth]

  \node[block ] (seed) {Combinatorial Auction};


  \node[block, fill=green!20, right=of seed ] (evolve1) {Exclusive Auction};


  \node[block, fill=green!20, right=of evolve1] (evolve3) {Auctions within Facilities};

\node (facility) [block, fill=gray!20, below=of evolve1, ] {Facility Allocation};

\draw [arrow] (seed) -- node[below]{Add} ([yshift=-9mm]evolve1);
\draw [arrow] (evolve1) -- node[below, align=center](cross){Cross Over} ([yshift=2mm]evolve3);
\draw [arrow] (facility) -| (cross);


\end{tikzpicture}


\caption{An evolution chain for an auction problem consisting of two iterations. In the first iteration of the evolution, we add a constraint. The second iteration involves a crossover with the facility allocation problem. The details of code generated by LLM is in Appendix Figure \ref{fig:class-code}.}
  \label{fig:class-code-simple}
\end{figure}



==> src/mps_desc_gen_fig.tex <==





\begin{figure}[h]
\centering
\scalebox{0.9}{
\begin{tikzpicture}[
    node distance=1cm and 1.5cm,
    block/.style={rectangle, draw, text centered, minimum height=1cm, minimum width=3cm},
    agent/.style={rectangle, draw, text centered, minimum height=1cm, minimum width=3cm, fill=msred!20},
    decision/.style={diamond, draw, aspect=2, text centered},
    arrow/.style={-Stealth, thick},
    doublearrow/.style={thick, <->, Stealth-Stealth},
    data/.style={ellipse, draw, text centered, minimum height=1cm, minimum width=2cm},
    curlyarrow/.style={->, thick, decorate, decoration={snake, amplitude=.7mm, segment length=3mm}},
]

\node (solver) [block]    {solver.py};
\node (char)   [block, right=of solver,]    {Characteristics};

\node (mps)    [block, fill=gray!30, below=of solver,]    {MPS File};
\node (mps2)   [block, fill=gray!30, below of=mps, xshift=-5mm, yshift=5mm]    {MPS File};
\node (mps3)   [block, fill=gray!30, below of=mps2, xshift=-5mm, yshift=5mm]    {MPS File};

\node (info)   [block, below= of char]    {Parsed Info};
\node (info2)   [block, fill=white, below of=info, xshift=-5mm, yshift=5mm]    {Parsed Info};
\node (info3)   [block, fill=white, below of=info2, xshift=-5mm, yshift=5mm]    {Parsed Info};

\node (rst)    [block, right=of char, xshift=5mm, yshift=-5mm, fill=msgreen!20]    {Description};
\node (rst2)   [block, fill=msgreen!20, below of=rst, xshift=-5mm, yshift=5mm]    {Description};
\node (rst3)   [block, fill=msgreen!20, below of=rst2, xshift=-5mm, yshift=5mm]    {Description};

\draw[arrow] (solver) -- node[above] {LLM} (char);
% \draw[arrow, dashed] (solver) -- node[left] {gen and dump} (mps);
\draw[arrow, line width=2pt, color=purple] (mps2) -- node[above, fill=white!20, draw, dashed, yshift=1mm,] {Parser}  (info2);
\draw[arrow] (char.east) -- node[below, xshift=-3mm, yshift=-2mm,] {LLM} (rst2.west);
\draw[arrow] (info.east) -- (rst2.west);

% \draw[arrow, thick, dashed] (solver.west) to[out=-180] ++(-2cm, -2cm) to[out=-45,in=180] (mps2.west);
\draw[arrow, thick, dashed] (solver.west) to[out=-180] ++(-1.5cm, -2cm) 
    node[below, left] {dump} to[out=-45,in=180] ($(mps2.west)+(0mm,1mm)$);
% \draw[arrow] (char.east) -- (rst2.west);
% \draw[arrow] (char.east) -- (rst3.west);

\end{tikzpicture}
}
\caption{Process for generating descriptive text from MILP problems using source code and MILP instance files (MPS format). The generated text is then used for the language-MILP contrastive learning task.}
\end{figure}




==> src/n_class_fig.tex <==
% \begin{figure}[h]
% \begin{center}
% \includegraphics[width=0.32\textwidth]{figures/gap_class.png}
% \includegraphics[width=0.32\textwidth]{figures/branching_class.png}
% % \includegraphics[width=0.32\textwidth]{figures/clip_class.png}
% \end{center}
% \caption{Left: \# Classes / \# Data v.s. Performance (Gap). (Top: decrease \# class, same \# instances \_per class\_ (100) ; bottom: same total \# class (~500 classes), decrease \# data), Middle: \# Classes v.s. Performance (Branching), holding the same \# data. (same total \# instances \_across all class\_, decrease \# class (ours: 50 instances per class, half: 100 instances per class etc.)) Right: \# Classes v.s. Performance (Clip), holding the same \# data.}
% \end{figure}
% 

% % For Branching
%     x_axis = [8, 579 * 0.1, 579 * 0.2, 579 * 0.5, 579]
%    acc_clasces = [0.31, 0.41, 0.46, 0.49, 0.50]
%     top5_acc_classes = [0.53, 0.58, 0.75, 0.77, 0.79]
% 
% 
% % For Gap
%     categories = [8, 633 * 0.1, 633 * 0.2, 633 * 0.5, 633]
%         deviation_classes = [32.15, 25.26, 21.87, 13.66, 10.35]
%     deviation_instances = [32.15, 13.77, 13.57, 12.32, 10.35]


\begin{figure}[!t]
\centering
\begin{subfigure}[t]{0.3\linewidth}
\begin{tikzpicture}
\tikzsetnextfilename{combined-clip-miplib}
% Bottom x-axis (Instances)
\begin{axis}[
    name=bottomaxis, % Naming the axis for reference
    axis x line*=bottom,
    ylabel={\small Deviation (\%)},
    tick label style={font=\small},
    xlabel={\small \# Instances},
    scaled x ticks=false, % Disable scaling of x-ticks
    xmin=1, xmax=40000,
    ymin=16, ymax=35,
    width=0.9\textwidth,
    height=3.5cm, 
    xlabel style={color=purple}, 
    x tick label style={rotate=30, anchor=north east, color=purple},
    legend style={/tikz/every even column/.append style={column sep=0.1cm}, font=\small, at={(0.5,1.3)}, anchor=north, legend columns=1, draw=none, fill=none},
]
\addplot[
    color=purple!70,
    mark=square*,
    line width=1pt,
] coordinates {
    (3500, 22.01)
    (7472, 20.78)
    (18680, 20.07)
    (38256, 20.14)
};
\end{axis}
% Top x-axis (Instances)
\begin{axis}[
    axis x line*=top, 
    axis y line=none, 
    tick label style={font=\small},
    xlabel={\small \# Classes},
    ymin=16, ymax=35,
    xmin=1, xmax=670,
    xlabel style={color=gray}, 
    x tick label style={color=gray},
    at={(bottomaxis.south west)}, % Position relative to the bottom axis
    width=0.9\textwidth,
    height=3.5cm, % Match the height of the first axis
    scaled x ticks=false, % Disable scaling of x-ticks
]
\addplot[
    color=gray!70,
    mark=*,
    line width=1pt,
] coordinates {
    (64, 31.91)
    (129, 28.95)
    (322, 22.25)
    (643, 20.14)
};
\end{axis}
\end{tikzpicture}


\caption{Integrality Gap Prediction. Purple: Different number of instances per class, same number of classes. Gray: Different number of classes, same number of instances per class.}
\label{fig:ablation:gap}
\end{subfigure}
\hspace{2mm}
\begin{subfigure}[t]{0.3\linewidth}
\centering
 \begin{tikzpicture}
\tikzsetnextfilename{size-branch}
 \begin{axis}[
     axis x line*=bottom,
        % ylabel style={at={(axis description cs:-0.11,0.1)}},
        ylabel={\small Branching Acc. (\%)},     
        xlabel={\small \# Classes},     
     tick label style={font=\small}, 
        ymin=20, ymax=90,
        xmin=4, xmax=1000,
        xmode=log,
     width=0.9\textwidth,
     height=3.5cm,
  legend style={/tikz/every even column/.append style={column sep=0.2cm}, font = \small, at={(0.5,-0.5)}, anchor=north,legend columns=2, draw=none, fill=none},
 ]
% Plot for acc_clasces
\addplot[
    color=msred!80,
    mark=*,
    line width=1pt,
] coordinates {
    (8, 31)
    (57, 41)
    (115, 46)
    (289, 49)
    (579, 50)
};
\addlegendentry{Acc.}

% Plot for top5_acc_classes
\addplot[
    color=msblue!80,
    mark=square*,
    line width=1pt,
] coordinates {
    (8, 53)
    (57, 58)
    (115, 75)
    (289, 77)
    (579, 79)
};
\addlegendentry{Top-5 Acc.}
\end{axis}
\end{tikzpicture}
\caption{Learning to Branch. We keep the total number of training instances constant and vary the number of training MILP classes. We plot the prediction accuracy with respect to the strong branching expert.}
\label{fig:ablation:branch}
\end{subfigure}
\hspace{2mm}
\begin{subfigure}[t]{0.3\linewidth}
\centering
 \begin{tikzpicture}
\tikzsetnextfilename{size-clip}
 \begin{axis}[
     axis x line*=bottom,
        % ylabel style={at={(axis description cs:-0.11,0.1)}},
        ylabel={\small Acc.(\%)},     
        xlabel={\small \# Classes},     
     tick label style={font=\small}, 
        ymin=5, ymax=80,
        xmin=4, xmax=1000,
        xmode=log,
     width=0.9\textwidth,
     height=3.5cm,
  legend style={/tikz/every even column/.append style={column sep=0.2cm}, font = \small, at={(0.5,-0.5)}, anchor=north,legend columns=2, draw=none, fill=none},
 ]
% Plot for acc_clasces
\addplot[
    color=msblue!80,
    mark=*,
    line width=1pt,
] coordinates {
    (8, 36.04)
    (57, 50.63)
    (115, 55.71)
    (289, 62.31)
    (580, 63.04)
    % (800, 63.16)
};
\addlegendentry{4-way Acc.}
\addplot[
    color=msred!80,
    mark=square*,
    line width=1pt,
] coordinates {
    (8, 18.53)
    (57, 31.98)
    (115, 36.2)
    (289, 40.98)
    (580, 41.49)
    % (800, 41.47)
};
\addlegendentry{10-way Acc.}
\end{axis}
\end{tikzpicture}
\caption{Language-MILP Contrastive learning. We control the total number of training instances to be the same (1000 instances) across experiments and change the number of training MILP classes.}
\label{fig:clip_ablation}
\end{subfigure}
    \caption{Effect of Scaling Training Classes on Test Performance: Increasing training classes improves test performance across all learning tasks.}
    \label{fig:n-class}
\end{figure}

==> src/problem_stats_fig.tex <==
\begin{figure}[!t]
\begin{subfigure}[t]{0.18\linewidth}
\centering
\begin{tikzpicture}
\tikzsetnextfilename{stats-miplib-1}
  \begin{axis}[
    width=\textwidth,
    height=\textwidth,
    xlabel={\tiny \# Vars. ($\times 10^5$)},
    ylabel={\tiny \# Constr. ($\times 10^5$)},
    tick label style={font=\tiny},
    xmin=0, xmax=1, xtick={0, 0.5, 1},
    ymin=0, ymax=1, ytick={0, 0.5, 1},
  ]
  \addplot[
      only marks,  mark size=1, fill=red, draw=gray
    ]
  table[
    x expr=\thisrow{n_vars}/10000, % Divides n_vars by 10000
    y expr=\thisrow{n_conss}/10000, % Divides n_conss by 10000
    col sep=comma
  ] {data/problem_sizes_stats/miplib_train.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzsetnextfilename{stats-miplib-2}
  \begin{axis}[
    ybar,
    width=\textwidth, 
    height=\textwidth,
    xlabel={\tiny Integrality Gap},
    ylabel={\tiny Rel.  Freq. \%},
    xtick={0,0.5,1.0},
    xmin=-0.02, xmax=1.01,
    % x tick label style={rotate=90, anchor=east, font=\tiny},
    tick label style={font=\tiny},
    ymin=0,ymax=0.32,
    bar width=1pt, 
  ]
    \addplot[fill=red, draw=gray] table[x=bins, y=values, col sep=comma] {data/labels_stats/miplib_train.csv};
  \end{axis}
\end{tikzpicture}


\caption{MILPLIB Train}
\end{subfigure}
\hfill{}
\begin{subfigure}[t]{0.18\linewidth}
\centering
\begin{tikzpicture}
\tikzsetnextfilename{stats-ours-1}
  \begin{axis}[
    width=\textwidth,
    height=\textwidth,
    xlabel={\tiny \# Vars. ($\times 10^5$)},
    ylabel={\tiny \# Constr. ($\times 10^5$)},
    tick label style={font=\tiny},
    xmin=0, xmax=1, xtick={0, 0.5, 1},
    ymin=0, ymax=1, ytick={0, 0.5, 1},
  ]
  \addplot[
      only marks,  mark size=1, fill=green, draw=gray
    ]
  table[
    x expr=\thisrow{n_vars}/10000, % Divides n_vars by 10000
    y expr=\thisrow{n_conss}/10000, % Divides n_conss by 10000
    col sep=comma
  ] {data/problem_sizes_stats/ours.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzsetnextfilename{stats-ours-2}
  \begin{axis}[
    ybar,
    width=\textwidth, 
    height=\textwidth,
    xlabel={\tiny Integrality Gap},
    ylabel={\tiny Rel.  Freq. \%},
    xtick={0,0.5,1.0},
    xmin=-0.02, xmax=1.01,
    % x tick label style={rotate=90, anchor=east, font=\tiny},
    tick label style={font=\tiny},
    ymin=0,ymax=0.32,
    bar width=1pt, 
  ]
    \addplot[fill=green, draw=gray] table[x=bins, y=values, col sep=comma]
    {data/labels_stats/ours.csv};
  \end{axis}
\end{tikzpicture}


\caption{Ours}
\end{subfigure}
\hfill{}
\begin{subfigure}[t]{0.18\linewidth}
\centering
\begin{tikzpicture}
\tikzsetnextfilename{stats-seedparam-1}
  \begin{axis}[
    width=\textwidth,
    height=\textwidth,
    xlabel={\tiny \# Vars. ($\times 10^5$)},
    ylabel={\tiny \# Constr. ($\times 10^5$)},
    tick label style={font=\tiny},
    xmin=0, xmax=1, xtick={0, 0.5, 1},
    ymin=0, ymax=1, ytick={0, 0.5, 1},
  ]
  \addplot[
      only marks,  mark size=1, fill=orange, draw=gray
    ]
  table[
    x expr=\thisrow{n_vars}/10000, % Divides n_vars by 10000
    y expr=\thisrow{n_conss}/10000, % Divides n_conss by 10000
    col sep=comma
  ] {data/problem_sizes_stats/seed_param.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzsetnextfilename{stats-seedparam-2}
  \begin{axis}[
    ybar,
    width=\textwidth, 
    height=\textwidth,
    xlabel={\tiny Integrality Gap},
    ylabel={\tiny Rel.  Freq. \%},
    xtick={0,0.5,1.0},
    xmin=-0.02, xmax=1.01,
    % x tick label style={rotate=90, anchor=east, font=\tiny},
    tick label style={font=\tiny},
    ymin=0,ymax=0.32,
    bar width=1pt, 
  ]
    \addplot[fill=orange, draw=gray] table[x=bins, y=values, col sep=comma] 
    {data/labels_stats/seed_param.csv};
  \end{axis}
\end{tikzpicture}


\caption{Seed + Param.}
\end{subfigure}
\hfill{}
\begin{subfigure}[t]{0.18\linewidth}
\centering
\begin{tikzpicture}
\tikzsetnextfilename{stats-seedvae-1}
  \begin{axis}[
    width=\textwidth,
    height=\textwidth,
    xlabel={\tiny \# Vars. ($\times 10^5$)},
    ylabel={\tiny \# Constr. ($\times 10^5$)},
    tick label style={font=\tiny},
    xmin=0, xmax=1, xtick={0, 0.5, 1},
    ymin=0, ymax=1, ytick={0, 0.5, 1},
  ]
  \addplot[
      only marks,  mark size=1, fill=cyan, draw=gray
    ]
  table[
    x expr=\thisrow{n_vars}/10000, % Divides n_vars by 10000
    y expr=\thisrow{n_conss}/10000, % Divides n_conss by 10000
    col sep=comma
  ] {data/problem_sizes_stats/seed_vae.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzsetnextfilename{stats-seedvae-2}
  \begin{axis}[
    ybar,
    width=\textwidth, 
    height=\textwidth,
    xlabel={\tiny Integrality Gap},
    ylabel={\tiny Rel.  Freq. \%},
    xtick={0,0.5,1.0},
    xmin=-0.02, xmax=1.01,
    % x tick label style={rotate=90, anchor=east, font=\tiny},
    tick label style={font=\tiny},
    ymin=0,ymax=0.32,
    bar width=1pt, 
  ]
    \addplot[fill=cyan, draw=gray] table[x=bins, y=values, col sep=comma] 
    {data/labels_stats/seed_vae.csv};
  \end{axis}
\end{tikzpicture}


\caption{Seed + VAE}
\end{subfigure}
\hfill{}
\begin{subfigure}[t]{0.18\linewidth}
\centering
\begin{tikzpicture}
\tikzsetnextfilename{stats-seed-1}
  \begin{axis}[
    width=\textwidth,
    height=\textwidth,
    xlabel={\tiny \# Vars. ($\times 10^5$)},
    ylabel={\tiny \# Constr. ($\times 10^5$)},
    tick label style={font=\tiny},
    xmin=0, xmax=1, xtick={0, 0.5, 1},
    ymin=0, ymax=1, ytick={0, 0.5, 1},
  ]
  \addplot[
      only marks,  mark size=1, fill=blue, draw=gray
    ]
  table[
    x expr=\thisrow{n_vars}/10000, % Divides n_vars by 10000
    y expr=\thisrow{n_conss}/10000, % Divides n_conss by 10000
    col sep=comma
  ] {data/problem_sizes_stats/seed.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzsetnextfilename{stats-seed-2}
  \begin{axis}[
    ybar,
    width=\textwidth, 
    height=\textwidth,
    xlabel={\tiny Integrality Gap},
    ylabel={\tiny Rel.  Freq. \%},
    xtick={0,0.5,1.0},
    xmin=-0.02, xmax=1.01,
    % x tick label style={rotate=90, anchor=east, font=\tiny},
    tick label style={font=\tiny},
    ymin=0,ymax=0.32,
    bar width=1pt, 
  ]
    \addplot[fill=blue, draw=gray] table[x=bins, y=values, col sep=comma] 
    {data/labels_stats/seed.csv};
  \end{axis}
\end{tikzpicture}

\caption{Seed}
\end{subfigure}
\caption{MILP Instance Statistics from Different Data Sources. We plot the problem size distribution (top) and Integrality Gap training label distribution (bottom). Instances generated by \pipeline (\ours{}) exhibits a closer problem size label distribution to MIPLIB than baseline methods. See Appendix~\ref{sec_appendix:instance_struct} for details.}
\label{fig:problem_stats}
\end{figure}


==> src/teaser_fig.tex <==

\begin{figure}
\centering
\begin{subfigure}[h]{0.38\linewidth}
% \captionsetup{skip=-0.3cm} % Reduces the space between figure and caption
\centering
\begin{tikzpicture}
\tikzsetnextfilename{teaser-barplot}
\begin{axis}[
    ybar,
    bar width=7pt,
    symbolic x coords={A, C, B},
    xtick=data,
    xticklabels={
    Integrality Gap Prediction (Corr.), 
    Learning to Branch (Sol. \%),
    Language Alignment (Acc.), 
    },
    x tick label style={text width=2cm,align=right,rotate=45,anchor=east},
    tick label style={font=\scriptsize},
    ymin=0,
    ymax=100,
    ylabel={(\%)},
    ylabel style={yshift=-1em},
    legend style={at={(0.5,1.4)},draw=none,fill=none,font=\small,anchor=north,legend columns=-1},
    nodes near coords align={vertical},
    width=0.99\textwidth,
    height=2.8cm,
    enlarge x limits={abs=0.5cm},
    ymajorgrids=true,
    grid style=dashed
]
\addplot+[style={fill=orange!50,draw=red}]
    coordinates {
    (A,10)
    (C,49.7)
    (B,37.21)
};
\addplot+[style={fill=blue!50,draw=blue}]
    coordinates {
    (A,58)
    (C,70.9)
    (B,70.54)
};
\legend{SOTA,Ours}
\end{axis}
\end{tikzpicture}
\caption{Comparison of performance across tasks for the SOTA baseline models and ours.}
\label{fig:teaser:barplot}
\end{subfigure}
\hfill 
\begin{subfigure}[h]{0.55\linewidth}
\centering
\begin{tikzpicture}
\tikzsetnextfilename{teaser-tsne}
  \pgfdeclarelayer{background} 
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground} % Set the order of layers
  \begin{axis}[
    width=0.8\textwidth,
    height=4.3cm,
    % colormap/viridis, % Use viridis color map
    colormap name=bluescale,
    colorbar, % Show color bar for reference
    colorbar style={ylabel=\small{Depth}}, % Label the colorbar
    tick label style={font=\tiny},
    grid=major,
    point meta min=0, % Optional: Set minimum depth value for color scale
    point meta max=81 % Optional: Set maximum depth value for color scale
  ]
  % Define a custom colormap from light blue to dark blue
\pgfplotsset{colormap={bluescale}{
    rgb255(0cm)=(173,216,230), % lightblue
    rgb255(1cm)=(0,0,139) % darkblue
}}

  % Main scatter plot with color mapping based on depth
   \begin{pgfonlayer}{background}
  \addplot[
      scatter, 
      only marks, 
      scatter src=explicit,
      point meta=\thisrow{depth},
      mark size=1.5,
      forget plot % This ensures it's drawn but doesn't affect layering
  ]
  table[x=x, y=y, meta=depth, col sep=comma] {data/tsne.csv};
  \end{pgfonlayer}

% Add baseline orange scatter points and text annotations
\addplot[
% remove "scatter" flag to avoid the color map.
    only marks, 
    mark=*, 
    draw=black, 
    fill=orange,
    mark size=2
] coordinates {
    (26.384952545166016,-37.41228485)  % IS
    (-55.01158905,41.922996520996094)  % CA
    (-41.54481125,62.74360656738281)   % KS
    (6.4910197257995605,82.47450256347656)  % GIS
    (49.10006332397461,70.59141540527344)  % NF
    (-66.31077576,-43.5230751)  % SC
    (-24.26624298,52.696128845214844)  % SAT
    (22.990413665771484,-62.18295288)  % CF
};

% Add the text labels next to points
\begin{pgfonlayer}{foreground}
  \node at (axis cs:26.384952545166016,-37.41228485) [anchor=south,orange] {\textbf{IS}};
  \node at (axis cs:-55.01158905,41.922996520996094) [anchor=south east, orange] {\textbf{CA}};
  \node at (axis cs:-41.54481125,62.74360656738281) [anchor=south,orange] {\textbf{KS}};
  \node at (axis cs:6.4910197257995605,82.47450256347656) [anchor=south,orange] {\textbf{GIS}};
  \node at (axis cs:49.10006332397461,70.59141540527344) [anchor=south west,orange] {\textbf{NF}};
  \node at (axis cs:-66.31077576,-43.5230751) [anchor=north,orange] {\textbf{SC}};
  \node at (axis cs:-24.26624298,52.696128845214844) [anchor= west,orange] {\textbf{SAT}};
  \node at (axis cs:22.990413665771484,-62.18295288) [anchor=north west,orange] {\textbf{CF}};
\end{pgfonlayer}

  \end{axis}
\end{tikzpicture}
\caption{Visualization of classes (T-SNE of code embedding): orange points with annotated labels represent seed data, while blue points represent data generated by \pipeline{}, with brightness corresponding to different depths.}
\label{fig:tsne}
\end{subfigure}
\caption{Comparison of baseline and our model's performance across tasks, and visualization of \pipeline{} generated MILP classes and seed MILP classes from prior work.}
\label{fig:teaser}
\end{figure}



==> src/teaser_fig_3_columns.tex <==

\begin{figure}
\begin{subfigure}[h]{0.28\linewidth}
\centering
\begin{tikzpicture}
\tikzsetnextfilename{teaser-barplot}
\begin{axis}[
    ybar,
    bar width=7pt,
    symbolic x coords={A, C, B},
    xtick=data,
    xticklabels={
    \tiny Integrality Gap Prediction (Corr.), 
    \tiny Learning to Branch (Sol. \%),
    \tiny Language Alignment (Acc.), 
    },
    x tick label style={
    text width=2cm,align=right,rotate=45,anchor=east},
    tick label style={font=\scriptsize},
    ymin=0,
    ymax=100,
    ylabel={(\%)},
    ylabel style={yshift=-1em},
    legend style={at={(0.5,1.3)},draw=none,fill=none,font=\small,anchor=north,legend columns=-1},
    nodes near coords align={vertical},
    width=\textwidth,
    height=0.8\textwidth,
    enlarge x limits={abs=0.5cm},
    ymajorgrids=true,
    grid style=dashed
]
\addplot+[style={fill=orange!50,draw=orange}]
    coordinates {
    (A,10)
    (C,49.7)
    (B,37.21)
};
\addplot+[style={fill=blue!50,draw=blue}]
    coordinates {
    (A,58)
    (C,70.9)
    (B,70.54)
};
\legend{SOTA,Ours}
\end{axis}
\end{tikzpicture}
\caption{Comparison of performance across tasks for the SOTA baseline models and ours.}
\label{fig:teaser:barplot}
\end{subfigure}
\hfill
\begin{subfigure}[h]{0.4\linewidth}
\centering
\begin{tikzpicture}
\tikzsetnextfilename{teaser-tsne}
  \pgfdeclarelayer{background} 
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground} % Set the order of layers
  
  \begin{axis}[
    width=0.99\textwidth,
    height=0.8\textwidth,
    % colormap/viridis, % Use viridis color map
    colormap name=bluescale,
    colorbar, % Show color bar for reference
    colorbar style={
        ylabel=\tiny{Depth},
        xshift=-3mm, 
        width=2mm,
        xticklabel style={rotate=180}
    },
    tick label style={font=\tiny},
    grid=major,
    point meta min=0, % Optional: Set minimum depth value for color scale
    point meta max=81 % Optional: Set maximum depth value for color scale
  ]
  % Define a custom colormap from light blue to dark blue
\pgfplotsset{colormap={bluescale}{
    rgb255(0cm)=(173,216,230); % lightblue
    rgb255(1cm)=(0,0,139) % darkblue
}}

  % Main scatter plot with color mapping based on depth
   \begin{pgfonlayer}{background}
  \addplot[
      scatter, 
      only marks, 
      scatter src=explicit,
      point meta=\thisrow{depth},
      mark size=0.8,
      opacity=0.5,
      forget plot
  ]
  table[x=x, y=y, meta=depth, col sep=comma] {data/tsne.csv};
  \end{pgfonlayer}

% Add baseline orange scatter points and text annotations
\addplot[
% remove "scatter" flag to avoid the color map.
    only marks, 
    mark=*, 
    draw=black, 
    fill=orange,
    mark size=1.2,
] coordinates {
    (26.384952545166016,-37.41228485)  % IS
    (-55.01158905,41.922996520996094)  % CA
    (-41.54481125,62.74360656738281)   % KS
    (6.4910197257995605,82.47450256347656)  % GIS
    (49.10006332397461,70.59141540527344)  % NF
    (-66.31077576,-43.5230751)  % SC
    (-24.26624298,52.696128845214844)  % SAT
    (22.990413665771484,-62.18295288)  % CF
};

% Add the text labels next to points
\begin{pgfonlayer}{foreground}
  \node at (axis cs:26.384952545166016,-37.41228485) [anchor=south,orange] {\small \textbf{IS}};
  \node at (axis cs:-55.01158905,41.922996520996094) [anchor=south east, orange] {\small \textbf{CA}};
  \node at (axis cs:-41.54481125,62.74360656738281) [anchor=south,orange] {\small \textbf{KS}};
  \node at (axis cs:6.4910197257995605,82.47450256347656) [anchor=south,orange] {\small \textbf{GIS}};
  \node at (axis cs:49.10006332397461,70.59141540527344) [anchor=south west,orange] {\small \textbf{NF}};
  \node at (axis cs:-66.31077576,-43.5230751) [anchor=north,orange] {\small \textbf{SC}};
  \node at (axis cs:-24.26624298,52.696128845214844) [anchor=south west,orange] {\small \textbf{SAT}};
  \node at (axis cs:22.990413665771484,-62.18295288) [anchor=north west,orange] {\small \textbf{CF}};
\end{pgfonlayer}

  \end{axis}
\end{tikzpicture}
\caption{T-SNE visualization of code embeddings: Orange points with labels are seed data, while blue points, shaded by depth, represent data generated by \pipeline{}.}
\label{fig:tsne}
\end{subfigure}
\hfill
\begin{subfigure}[h]{0.28\linewidth}
\centering
\begin{tikzpicture}
\tikzsetnextfilename{stats-all}
  \begin{axis}[
    width=0.95\textwidth,
    height=0.95\textwidth,
    xlabel={\tiny \# Vars. ($\times 10^5$)},
    ylabel={\tiny \# Constr. ($\times 10^5$)},
    tick label style={font=\tiny},
    y tick label style={rotate=90},
    xmin=0, xmax=1, xtick={0, 0.5, 1},
    ymin=0, ymax=1, ytick={0, 0.5, 1},
    legend style={at={(0.5,-0.35)},draw=none,fill=none,font=\scriptsize,anchor=north,legend columns=-1},
  ]
%  \addplot[
%      only marks,  mark size=1.5, fill=red, draw=gray,
%      opacity=0.3,
%    ]
%  table[
%    x expr=\thisrow{n_vars}/10000, % Divides n_vars by 10000
%    y expr=\thisrow{n_conss}/10000, % Divides n_conss by 10000
%    col sep=comma
%  ] {data/problem_sizes_stats/miplib_train.csv};

  \addplot[
      only marks,  mark size=1.5, fill=orange, draw=gray,
      opacity=1,
    ]
  table[
    x expr=\thisrow{n_vars}/10000, % Divides n_vars by 10000
    y expr=\thisrow{n_conss}/10000, % Divides n_conss by 10000
    col sep=comma
  ] {data/problem_sizes_stats/seed.csv};
  
  \addplot[
      only marks,  mark size=1.5, fill=blue, draw=gray,
      opacity=0.3,
    ]
  table[
    x expr=\thisrow{n_vars}/10000, % Divides n_vars by 10000
    y expr=\thisrow{n_conss}/10000, % Divides n_conss by 10000
    col sep=comma
  ] {data/problem_sizes_stats/ours.csv};
  
    \legend{Seed, Ours}
    % \legend{MIPLIB, Seed, Ours}
\end{axis}
\end{tikzpicture}
\caption{MILP Instance sub-samples from different data sources. X-axis: number of variables; y-axis: number of constraints.}
\label{fig:teaser:nvars}
\end{subfigure}

\caption{Comparison of baseline and our model's performance across tasks, visualization of generated and seed problem class, and visualization of generated MILP instances.}
\label{fig:teaser}
\end{figure}



==> src/topic_gen_fig.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[
    node distance=5mm and 10mm,
    block/.style={rectangle, draw, text centered, minimum height=1cm, minimum width=3cm, align=center},
    agent/.style={rectangle, draw, text centered, minimum height=1cm, minimum width=3cm, fill=msred!20},
    decision/.style={diamond, draw, aspect=2, text centered},
    arrow/.style={-Stealth, thick},
    doublearrow/.style={thick, <->, Stealth-Stealth},
    data/.style={ellipse, draw, text centered, minimum height=1cm, minimum width=2cm}
]    % Nodes
    \node (cross) [block] {MILP Topics 
        %\\ (seed)
        };
    
    \node (app) [block, above=of cross, xshift=-2cm] {Application Topics
    % \\ (seed)
    };
    \node (meth) [block,  above=of cross, xshift=2cm, ] {Methodology Topics 
    % \\ (seed)
    };
    
    % \node (topics) [block, below=of cross, fill=msgreen!20] {\textbf{MILP Topics} \\ (evolved)};
    % \node (wizard) [agent, right=of topics,] {WizardLM};
    % \node (phi) [agent, left=of topics,] {Phi};

    % Arrows
    \draw [arrow] (app) -- (cross);
    \draw [arrow] (meth) -- (cross);
    % \draw [arrow] (cross) -- (topics);
    % \draw [arrow, dashed] (topics) -- (wizard);
    % \draw [arrow, dashed] (topics) -- (phi);
    % \draw [arrow, dashed] (wizard.south) -- ++(0, -1cm)  -| ($(topics.south)+(2mm,0mm)$);;
    % \draw [arrow, dashed] (phi.south) -- ++(0, -1cm)  -| ($(topics.south)+(-2mm,0mm)$);;

\end{tikzpicture}
\caption{MILP Topic Generation Process.}
\end{figure}



